The free bifibration on a functor

We consider the problem of constructing the free bifibration generated by a functor of categories $p : D \to C$. This problem was previously considered by Lamarche, and is closely related to the problem, considered by Dawson, Par\'e, and Pronk, of ``freely adjoining adjoints'' to a category. We develop a proof-theoretic approach to the problem, beginning with a construction of the free bifibration $\Lambda_p : Bifib(p)\to C$ in which objects of $Bifib(p)$ are formulas of a primitive ``bifibrational logic'', and arrows are derivations in a cut-free sequent calculus modulo a notion of permutation equivalence. We show that instantiating the construction to the identity functor generates a _zigzag double category_ $\mathbb{Z}(C)$, which is also the free double category with companions and conjoints (or fibrant double category) on $C$. The approach adapts smoothly to the more general task of building $(P,N)$-fibrations, where one only asks for pushforwards along arrows in $P$ and pullbacks along arrows in $N$ for some subsets of arrows; this encompasses Kock and Joyal's notion of _ambifibration_ when $(P,N)$ form a factorization system. We establish a series of progressively stronger normal forms, guided by ideas of _focusing_ from proof theory, and obtain a canonicity result under assumption that the base category is factorization preordered relative to $P$ and $N$. This canonicity result allows us to decide the word problem and to enumerate relative homsets without duplicates. Finally, we describe several examples of a combinatorial nature, including a category of plane trees generated as a free bifibration over $\omega$, and a category of increasing forests generated as a free ambifibration over $\Delta$, which contains the lattices of noncrossing partitions as quotients of its fibers by the Beck-Chevalley condition for bicartesian squares.

==> diagrams/tree_morphism_0.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r2)!0.67!(r1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r2)!0.33!(r1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l3)!0.50!(r3)$) to ($(r3)!0.50!(r2)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r4)!0.50!(r3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l5)!0.67!(r5)$) to ($(r5)!0.33!(r4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l5)!0.33!(r5)$) to ($(r5)!0.67!(r4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l6)!0.67!(l5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l6)!0.33!(l5)$) to ($(l5)!0.67!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l7)!0.50!(r7)$) to ($(l7)!0.50!(l6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l8)!0.50!(l7)$) to ($(l7)!0.50!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l9)!0.33!(r9)$) to ($(l9)!0.33!(l8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l9)!0.67!(r9)$) to ($(l9)!0.67!(l8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l10)!0.50!(l9)$) to ($(l9)!0.33!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.50!(r9)$) to ($(l9)!0.67!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.25!(r11)$) to ($(l11)!0.50!(l10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.75!(r11)$) to ($(r11)!0.33!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.50!(r11)$) to ($(r11)!0.67!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.67!(l11)$) to ($(l11)!0.25!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.33!(l11)$) to ($(l11)!0.50!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l12)!0.50!(r12)$) to ($(l11)!0.75!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.25!(r13)$) to ($(l13)!0.33!(l12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.50!(r13)$) to ($(l13)!0.67!(l12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l13)!0.75!(r13)$) to ($(l12)!0.50!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.75!(r13)$) to ($(l13)!0.75!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.50!(r13)$) to ($(l13)!0.50!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.25!(r13)$) to ($(l13)!0.25!(r13)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|0\ar[u,equals]\ar[r,equals] \& |[alias=r2]|0\ar[u]
\\ |[alias=l3]|0\ar[u,equals]\ar[r] \& |[alias=r3]|1\ar[u,<-]
\\ |[alias=l4]|0\ar[u,equals]\ar[r,equals] \& |[alias=r4]|0\ar[u]
\\ |[alias=l5]|0\ar[u,equals]\ar[r] \& |[alias=r5]|2\ar[u,<-]
\\ |[alias=l6]|2\ar[u,<-]\ar[r,equals] \& |[alias=r6]|2\ar[u,equals]
\\ |[alias=l7]|1\ar[u]\ar[r] \& |[alias=r7]|2\ar[u,equals]
\\ |[alias=l8]|2\ar[u,<-]\ar[r,equals] \& |[alias=r8]|2\ar[u,equals]
\\ |[alias=l9]|0\ar[u]\ar[r] \& |[alias=r9]|2\ar[u,equals]
\\ |[alias=l10]|1\ar[u,<-]\ar[r,equals] \& |[alias=r10]|1\ar[u]
\\ |[alias=l11]|0\ar[u]\ar[r] \& |[alias=r11]|3\ar[u,<-]
\\ |[alias=l12]|2\ar[u,<-]\ar[r] \& |[alias=r12]|3\ar[u,equals]
\\ |[alias=l13]|0\ar[u]\ar[r] \& |[alias=r13]|3\ar[u,equals]
\\ |[alias=l14]|0\ar[u,equals]\ar[r,equals] \& |[alias=r14]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\pull \Rsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\push \Rsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\pull \Rsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\push \Rsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\push \Lsym"]
\arrow[gray,phantom,from=7-1,to=8-2,"\pull \Lsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\push \Lsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\pull \Lsym"]
\arrow[gray,phantom,from=10-1,to=11-2,"\push \Lsym\pull \Rsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\pull \Lsym \push \Rsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\push \Lsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\pull \Lsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_1.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.67!(l1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.33!(l1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l3)!0.50!(r3)$) to ($(l3)!0.50!(l2)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l4)!0.50!(l3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.33!(r5)$) to ($(l5)!0.33!(l4)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.67!(r5)$) to ($(l5)!0.67!(l4)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r6)!0.67!(r5)$) to ($(l5)!0.67!(r5)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r6)!0.33!(r5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l7)!0.50!(r7)$) to ($(r7)!0.50!(r6)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r8)!0.50!(r7)$) to ($(l7)!0.50!(r7)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.67!(r9)$) to ($(r9)!0.33!(r8)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.33!(r9)$) to ($(r9)!0.67!(r8)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l10)!0.50!(l9)$) to ($(l9)!0.33!(r9)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.50!(r9)$) to ($(l9)!0.67!(r9)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.25!(r11)$) to ($(l11)!0.50!(l10)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.75!(r11)$) to ($(r11)!0.33!(r10)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.50!(r11)$) to ($(r11)!0.67!(r10)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.67!(l11)$) to ($(l11)!0.25!(r11)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.33!(l11)$) to ($(l11)!0.50!(r11)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l12)!0.50!(r12)$) to ($(l11)!0.75!(r11)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.25!(r13)$) to ($(l13)!0.33!(l12)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.50!(r13)$) to ($(l13)!0.67!(l12)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l13)!0.75!(r13)$) to ($(l12)!0.50!(r12)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.75!(r13)$) to ($(l13)!0.75!(r13)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.50!(r13)$) to ($(l13)!0.50!(r13)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.25!(r13)$) to ($(l13)!0.25!(r13)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|2\ar[u,<-]\ar[r,equals] \& |[alias=r2]|2\ar[u,equals]
\\ |[alias=l3]|1\ar[u]\ar[r] \& |[alias=r3]|2\ar[u,equals]
\\ |[alias=l4]|2\ar[u,<-]\ar[r,equals] \& |[alias=r4]|2\ar[u,equals]
\\ |[alias=l5]|0\ar[u]\ar[r] \& |[alias=r5]|2\ar[u,equals]
\\ |[alias=l6]|0\ar[u,equals]\ar[r,equals] \& |[alias=r6]|0\ar[u]
\\ |[alias=l7]|0\ar[u,equals]\ar[r] \& |[alias=r7]|1\ar[u,<-]
\\ |[alias=l8]|0\ar[u,equals]\ar[r,equals] \& |[alias=r8]|0\ar[u]
\\ |[alias=l9]|0\ar[u,equals]\ar[r] \& |[alias=r9]|2\ar[u,<-]
\\ |[alias=l10]|1\ar[u,<-]\ar[r,equals] \& |[alias=r10]|1\ar[u]
\\ |[alias=l11]|0\ar[u]\ar[r] \& |[alias=r11]|3\ar[u,<-]
\\ |[alias=l12]|2\ar[u,<-]\ar[r] \& |[alias=r12]|3\ar[u,equals]
\\ |[alias=l13]|0\ar[u]\ar[r] \& |[alias=r13]|3\ar[u,equals]
\\ |[alias=l14]|0\ar[u,equals]\ar[r,equals] \& |[alias=r14]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\push \Lsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\pull \Lsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\push \Lsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\pull \Lsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\pull \Rsym"]
\arrow[gray,phantom,from=7-1,to=8-2,"\push \Rsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\pull \Rsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\push \Rsym"]
\arrow[gray,phantom,from=10-1,to=11-2,"\push \Lsym\pull \Rsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\pull \Lsym \push \Rsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\push \Lsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\pull \Lsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_10.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.67!(l1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.33!(l1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l3)!0.50!(r3)$) to ($(l3)!0.50!(l2)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l4)!0.50!(l3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.33!(r5)$) to ($(l5)!0.33!(l4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.67!(r5)$) to ($(l5)!0.67!(l4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l6)!0.50!(l5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l6)!0.50!(r6)$) to ($(l5)!0.67!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l7)!0.33!(r7)$) to ($(l7)!0.50!(l6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l7)!0.67!(r7)$) to ($(l6)!0.50!(r6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l8)!0.67!(l7)$) to ($(l7)!0.33!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l8)!0.33!(l7)$) to ($(l7)!0.67!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l9)!0.33!(r9)$) to ($(l9)!0.33!(l8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l9)!0.67!(r9)$) to ($(l9)!0.67!(l8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.67!(r9)$) to ($(l9)!0.67!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.33!(r9)$) to ($(l9)!0.33!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.50!(r11)$) to ($(r11)!0.50!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r12)!0.50!(r11)$) to ($(l11)!0.50!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l13)!0.67!(r13)$) to ($(r13)!0.33!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l13)!0.33!(r13)$) to ($(r13)!0.67!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l14)!0.50!(r14)$) to ($(l13)!0.33!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.50!(r13)$) to ($(l13)!0.67!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l15)!0.25!(r15)$) to ($(l14)!0.50!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l15)!0.75!(r15)$) to ($(r15)!0.33!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l15)!0.50!(r15)$) to ($(r15)!0.67!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.75!(r15)$) to ($(l15)!0.75!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.50!(r15)$) to ($(l15)!0.50!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.25!(r15)$) to ($(l15)!0.25!(r15)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|2\ar[u,<-]\ar[r,equals] \& |[alias=r2]|2\ar[u,equals]
\\ |[alias=l3]|1\ar[u]\ar[r] \& |[alias=r3]|2\ar[u,equals]
\\ |[alias=l4]|2\ar[u,<-]\ar[r,equals] \& |[alias=r4]|2\ar[u,equals]
\\ |[alias=l5]|0\ar[u]\ar[r] \& |[alias=r5]|2\ar[u,equals]
\\ |[alias=l6]|1\ar[u,<-]\ar[r] \& |[alias=r6]|2\ar[u,equals]
\\ |[alias=l7]|0\ar[u]\ar[r] \& |[alias=r7]|2\ar[u,equals]
\\ |[alias=l8]|2\ar[u,<-]\ar[r,equals] \& |[alias=r8]|2\ar[u,equals]
\\ |[alias=l9]|0\ar[u]\ar[r] \& |[alias=r9]|2\ar[u,equals]
\\ |[alias=l10]|0\ar[u,equals]\ar[r,equals] \& |[alias=r10]|0\ar[u]
\\ |[alias=l11]|0\ar[u,equals]\ar[r] \& |[alias=r11]|1\ar[u,<-]
\\ |[alias=l12]|0\ar[u,equals]\ar[r,equals] \& |[alias=r12]|0\ar[u]
\\ |[alias=l13]|0\ar[u,equals]\ar[r] \& |[alias=r13]|2\ar[u,<-]
\\ |[alias=l14]|0\ar[u,equals]\ar[r] \& |[alias=r14]|1\ar[u]
\\ |[alias=l15]|0\ar[u,equals]\ar[r] \& |[alias=r15]|3\ar[u,<-]
\\ |[alias=l16]|0\ar[u,equals]\ar[r,equals] \& |[alias=r16]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\push \Lsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\pull \Lsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\push \Lsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\pull \Lsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\push \Lsym"]
\arrow[gray,phantom,from=7-1,to=8-2,"\pull \Lsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\push \Lsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\pull \Lsym"]
\arrow[gray,phantom,from=10-1,to=11-2,"\pull \Rsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\push \Rsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\pull \Rsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\push \Rsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\pull \Rsym"]
\arrow[gray,phantom,from=15-1,to=16-2,"\push \Rsym"]
\arrow[gray,phantom,from=16-1,to=17-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_1_decomp.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.67!(l1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.33!(l1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l3)!0.50!(r3)$) to ($(l3)!0.50!(l2)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l4)!0.50!(l3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.33!(r5)$) to ($(l5)!0.33!(l4)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.67!(r5)$) to ($(l5)!0.67!(l4)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r6)!0.67!(r5)$) to ($(l5)!0.67!(r5)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r6)!0.33!(r5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l7)!0.50!(r7)$) to ($(r7)!0.50!(r6)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r8)!0.50!(r7)$) to ($(l7)!0.50!(r7)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.67!(r9)$) to ($(r9)!0.33!(r8)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.33!(r9)$) to ($(r9)!0.67!(r8)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l10)!0.50!(l9)$) to ($(l9)!0.33!(r9)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.50!(r9)$) to ($(l9)!0.67!(r9)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.25!(r11)$) to ($(l11)!0.50!(l10)$);
\draw[draw=goldenbrown, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.75!(r11)$) to ($(r11)!0.33!(r10)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.50!(r11)$) to ($(r11)!0.67!(r10)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.67!(l11)$) to ($(l11)!0.25!(r11)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.33!(l11)$) to ($(l11)!0.50!(r11)$);
\draw[draw=goldenbrown, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l12)!0.50!(r12)$) to ($(l11)!0.75!(r11)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.25!(r13)$) to ($(l13)!0.33!(l12)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.50!(r13)$) to ($(l13)!0.67!(l12)$);
\draw[draw=goldenbrown, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l13)!0.75!(r13)$) to ($(l12)!0.50!(r12)$);
\draw[draw=goldenbrown, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.75!(r13)$) to ($(l13)!0.75!(r13)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.50!(r13)$) to ($(l13)!0.50!(r13)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.25!(r13)$) to ($(l13)!0.25!(r13)$);
\begin{scope}[on background layer]
\fill[height0] (r14.center) to (l14.center) to ($(l13)!0.33!(l12)$) to[out=0,in=90] ($(l13)!0.25!(r13)$) to[out=-90,in=180] ($(r14)!0.25!(r13)$) -- cycle;
\fill[height0] ($(l12)!0.67!(l11)$) to[out=0,in=-90] ($(l11)!0.25!(r11)$) to[out=90,in=0] ($(l11)!0.5!(l10)$) -- cycle;
\fill[height0] ($(l10)!0.5!(l9)$) to[out=0,in=-90] ($(l9)!0.33!(r9)$) to[out=90,in=180] ($(r9)!0.67!(r8)$) to ($(r8)!0.5!(r7)$) to[out=180,in=-90] ($(l7)!0.5!(r7)$) to[out=90,in=0] ($(r7)!0.5!(r6)$) to ($(r6)!0.33!(r5)$) to[out=180,in=-90] ($(l5)!0.33!(r5)$) to[out=90,in=0] ($(l5)!0.33!(l4)$) -- cycle;
\fill[height0] (r0.center) to (l0.center) to ($(l2)!0.67!(l1)$) to[out=0,in=-90] ($(l1)!0.33!(r1)$) to[out=90,in=180] ($(r1)!0.67!(r0)$) -- cycle;
\fill[height1] ($(r14)!0.25!(r13)$) to[out=180,in=-90] ($(l13)!0.25!(r13)$) to[out=90,in=0] ($(l13)!0.33!(l12)$) to ($(l13)!0.67!(l12)$) to[out=0,in=90] ($(l13)!0.5!(r13)$) to[out=-90,in=180] ($(r14)!0.5!(r13)$) -- cycle;
\fill[height1] ($(r11)!0.67!(r10)$) to[out=180,in=90] ($(l11)!0.5!(r11)$) to ($(l11)!0.45!(r11)$) to [in=-90,out=0] ($(l12)!0.33!(l11)$) to ($(l12)!0.67!(l11)$) to [out=0,in=-90] ($(l11)!0.25!(r11)$) to [out=90,in=0] ($(l11)!0.5!(l10)$) to ($(l10)!0.5!(l9)$) to [out=0,in=-90] ($(l9)!0.33!(r9)$) to[out=90,in=-180] ($(r9)!0.67!(r8)$) to ($(r9)!0.33!(r8)$) to[out=180,in=90] ($(l9)!0.67!(r9)$) to [out=-90,in=180] ($(r10)!0.5!(r9)$) -- cycle;
\fill[height1] ($(r8)!0.5!(r7)$) to [out=180,in=-90] ($(l7)!0.5!(r7)$) to[out=90,in=180] ($(r7)!0.5!(r6)$) -- cycle;
\fill[height1] ($(r6)!0.33!(r5)$) to [out=180,in=-90] ($(l5)!0.33!(r5)$) to[out=90,in=0] ($(l5)!0.33!(l4)$) to ($(l5)!0.67!(l4)$) to [out=0,in=90] ($(l5)!0.67!(r5)$) to [out=-90,in=180] ($(r6)!0.67!(r5)$) -- cycle;
\fill[height1] ($(l4)!0.5!(l3)$) to [out=0,in=-90] ($(l3)!0.5!(r3)$) to[out=90,in=0] ($(l3)!0.5!(l2)$) -- cycle;
\fill[height1] ($(r1)!0.33!(r0)$) to [out=180,in=90] ($(l1)!0.67!(r1)$) to[out=-90,in=0] ($(l2)!0.33!(l1)$) to ($(l2)!0.67!(l1)$) to [out=0,in=-90] ($(l1)!0.33!(r1)$) to [out=90,in=180] ($(r1)!0.67!(r0)$) -- cycle;
\fill[height2] ($(r14)!0.5!(r13)$) to[out=180,in=-90] ($(l13)!0.5!(r13)$) to[out=90,in=0] ($(l13)!0.67!(l12)$) to ($(l12)!0.33!(l11)$) to[out=0,in=-90] ($(l11)!0.5!(r11)$) to[out=90,in=-180] ($(r11)!0.67!(r10)$) to ($(r11)!0.33!(r10)$) to[out=180,in=90] ($(l11)!0.75!(r11)$) to[out=-90,in=90] ($(l12)!0.5!(r12)$) to[out=-90,in=90] ($(l13)!0.75!(r13)$) to [out=180,in=-90] ($(r14)!0.75!(r13)$) -- cycle;
\fill[height2] ($(r10)!0.5!(r9)$) to [out=180,in=-90] ($(l9)!0.67!(r9)$) to[out=90,in=180] ($(r9)!0.33!(r8)$) -- cycle;
\fill[height2] ($(r6)!0.67!(r5)$) to [out=180,in=-90] ($(l5)!0.67!(r5)$) to[out=90,in=0] ($(l5)!0.67!(l4)$) to ($(l4)!0.5!(l3)$) to [out=0,in=-90] ($(l3)!0.5!(r3)$) to [out=90,in=0] ($(l3)!0.5!(l2)$) to ($(l2)!0.33!(l1)$) to [out=0,in=-90] ($(l1)!0.67!(r1)$) to [out=90,in=180] ($(r1)!0.33!(r0)$) -- cycle;
\fill[height3] ($(r14)!0.75!(r13)$) to[out=180,in=-90] ($(l13)!0.75!(r13)$) to[out=90,in=-90] ($(l12)!0.5!(r12)$) to[out=90,in=-90] ($(l11)!0.75!(r11)$) to [out=90,in=-180] ($(r10)!0.67!(r11)$) -- cycle;
\end{scope}
}
 ]
|[alias=l0]| 0 \ar[r,equals]
\& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]%\ar[r]
\& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|2\ar[u,<-]%\ar[r,equals]
\& |[alias=r2]|2\ar[u,equals]
\\ |[alias=l3]|1\ar[u]%\ar[r]
\& |[alias=r3]|2\ar[u,equals]
\\ |[alias=l4]|2\ar[u,<-]%\ar[r,equals]
\& |[alias=r4]|2\ar[u,equals]
\\ |[alias=l5]|0\ar[u]%\ar[r]
\& |[alias=r5]|2\ar[u,equals]
\\ |[alias=l6]|0\ar[u,equals]%\ar[r,equals]
\& |[alias=r6]|0\ar[u]
\\ |[alias=l7]|0\ar[u,equals]%\ar[r]
\& |[alias=r7]|1\ar[u,<-]
\\ |[alias=l8]|0\ar[u,equals]%\ar[r,equals]
\& |[alias=r8]|0\ar[u]
\\ |[alias=l9]|0\ar[u,equals]%\ar[r]
\& |[alias=r9]|2\ar[u,<-]
\\ |[alias=l10]|1\ar[u,<-]%\ar[r,equals]
\& |[alias=r10]|1\ar[u]
\\ |[alias=l11]|0\ar[u]%\ar[r]
\& |[alias=r11]|3\ar[u,<-]
\\ |[alias=l12]|2\ar[u,<-]%\ar[r]
\& |[alias=r12]|3\ar[u,equals]
\\ |[alias=l13]|0\ar[u]%\ar[r]
\& |[alias=r13]|3\ar[u,equals]
\\ |[alias=l14]|0\ar[u,equals]\ar[r,equals] \& |[alias=r14]|0\ar[u]
% \arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
% \arrow[gray,phantom,from=2-1,to=3-2,"\push \Lsym"]
% \arrow[gray,phantom,from=3-1,to=4-2,"\pull \Lsym"]
% \arrow[gray,phantom,from=4-1,to=5-2,"\push \Lsym"]
% \arrow[gray,phantom,from=5-1,to=6-2,"\pull \Lsym"]
% \arrow[gray,phantom,from=6-1,to=7-2,"\pull \Rsym"]
% \arrow[gray,phantom,from=7-1,to=8-2,"\push \Rsym"]
% \arrow[gray,phantom,from=8-1,to=9-2,"\pull \Rsym"]
% \arrow[gray,phantom,from=9-1,to=10-2,"\push \Rsym"]
% \arrow[gray,phantom,from=10-1,to=11-2,"\push \Lsym\pull \Rsym"]
% \arrow[gray,phantom,from=11-1,to=12-2,"\pull \Lsym \push \Rsym"]
% \arrow[gray,phantom,from=12-1,to=13-2,"\push \Lsym"]
% \arrow[gray,phantom,from=13-1,to=14-2,"\pull \Lsym"]
% \arrow[gray,phantom,from=14-1,to=15-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_1_split.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.67!(l1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.33!(l1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l3)!0.50!(r3)$) to ($(l3)!0.50!(l2)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l4)!0.50!(l3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.33!(r5)$) to ($(l5)!0.33!(l4)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.67!(r5)$) to ($(l5)!0.67!(l4)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r61)!0.67!(r5)$) to ($(l5)!0.67!(r5)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r61)!0.33!(r5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l7)!0.50!(r7)$) to ($(r7)!0.50!(r62)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r81)!0.50!(r7)$) to ($(l7)!0.50!(r7)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.67!(r9)$) to ($(r9)!0.33!(r82)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.33!(r9)$) to ($(r9)!0.67!(r82)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l10)!0.50!(l9)$) to ($(l9)!0.33!(r9)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.50!(r9)$) to ($(l9)!0.67!(r9)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.25!(r11)$) to ($(l11)!0.50!(l10)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.75!(r11)$) to ($(r11)!0.33!(r10)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.50!(r11)$) to ($(r11)!0.67!(r10)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.67!(l11)$) to ($(l11)!0.25!(r11)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.33!(l11)$) to ($(l11)!0.50!(r11)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l12)!0.50!(r12)$) to ($(l11)!0.75!(r11)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.25!(r13)$) to ($(l13)!0.33!(l12)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.50!(r13)$) to ($(l13)!0.67!(l12)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l13)!0.75!(r13)$) to ($(l12)!0.50!(r12)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.75!(r13)$) to ($(l13)!0.75!(r13)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.50!(r13)$) to ($(l13)!0.50!(r13)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.25!(r13)$) to ($(l13)!0.25!(r13)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|2\ar[u,<-]\ar[r,equals] \& |[alias=r2]|2\ar[u,equals]
\\ |[alias=l3]|1\ar[u]\ar[r] \& |[alias=r3]|2\ar[u,equals]
\\ |[alias=l4]|2\ar[u,<-]\ar[r,equals] \& |[alias=r4]|2\ar[u,equals]
\\ |[alias=l5]|0\ar[u]\ar[r] \& |[alias=r5]|2\ar[u,equals]
\\ |[alias=l61]|0\ar[u,equals]\ar[r,equals] \& |[alias=r61]|0\ar[u]
\\ |[alias=l62]|0\ar[r,equals] \& |[alias=r62]|0
\\ |[alias=l7]|0\ar[u,equals]\ar[r] \& |[alias=r7]|1\ar[u,<-]
\\ |[alias=l81]|0\ar[u,equals]\ar[r,equals] \& |[alias=r81]|0\ar[u]
\\ |[alias=l82]|0\ar[r,equals] \& |[alias=r82]|0
\\ |[alias=l9]|0\ar[u,equals]\ar[r] \& |[alias=r9]|2\ar[u,<-]
\\ |[alias=l10]|1\ar[u,<-]\ar[r,equals] \& |[alias=r10]|1\ar[u]
\\ |[alias=l11]|0\ar[u]\ar[r] \& |[alias=r11]|3\ar[u,<-]
\\ |[alias=l12]|2\ar[u,<-]\ar[r] \& |[alias=r12]|3\ar[u,equals]
\\ |[alias=l13]|0\ar[u]\ar[r] \& |[alias=r13]|3\ar[u,equals]
\\ |[alias=l14]|0\ar[u,equals]\ar[r,equals] \& |[alias=r14]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\push \Lsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\pull \Lsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\push \Lsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\pull \Lsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\pull \Rsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\push \Rsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\pull \Rsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\push \Rsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\push \Lsym\pull \Rsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\pull \Lsym \push \Rsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\push \Lsym"]
\arrow[gray,phantom,from=15-1,to=16-2,"\pull \Lsym"]
\arrow[gray,phantom,from=16-1,to=17-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_1_split_pos.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.67!(l1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.33!(l1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l3)!0.50!(r3)$) to ($(l3)!0.50!(l2)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l4)!0.50!(l3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.33!(r5)$) to ($(l5)!0.33!(l4)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.67!(r5)$) to ($(l5)!0.67!(l4)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r61)!0.67!(r5)$) to ($(l5)!0.67!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r61)!0.33!(r5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l7)!0.50!(r7)$) to ($(r7)!0.50!(r62)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r81)!0.50!(r7)$) to ($(l7)!0.50!(r7)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.67!(r9)$) to ($(r9)!0.33!(r82)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.33!(r9)$) to ($(r9)!0.67!(r82)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l10)!0.50!(l9)$) to ($(l9)!0.33!(r9)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.50!(r9)$) to ($(l9)!0.67!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.25!(r11)$) to ($(l11)!0.50!(l10)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.75!(r11)$) to ($(r11)!0.33!(r10)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.50!(r11)$) to ($(r11)!0.67!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.67!(l11)$) to ($(l11)!0.25!(r11)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.33!(l11)$) to ($(l11)!0.50!(r11)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l12)!0.50!(r12)$) to ($(l11)!0.75!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.25!(r13)$) to ($(l13)!0.33!(l12)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.50!(r13)$) to ($(l13)!0.67!(l12)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l13)!0.75!(r13)$) to ($(l12)!0.50!(r12)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.75!(r13)$) to ($(l13)!0.75!(r13)$);
\draw[draw=frenchblue, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.50!(r13)$) to ($(l13)!0.50!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.25!(r13)$) to ($(l13)!0.25!(r13)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|2\ar[u,<-]\ar[r,equals] \& |[alias=r2]|2\ar[u,equals]
\\ |[alias=l3]|1\ar[u]\ar[r] \& |[alias=r3]|2\ar[u,equals]
\\ |[alias=l4]|2\ar[u,<-]\ar[r,equals] \& |[alias=r4]|2\ar[u,equals]
\\ |[alias=l5]|0\ar[u]\ar[r] \& |[alias=r5]|2\ar[u,equals]
\\ |[alias=l61]|0\ar[u,equals]\ar[r,equals] \& |[alias=r61]|0\ar[u]
\\ |[alias=l62]|0\ar[r,equals] \& |[alias=r62]|0
\\ |[alias=l7]|0\ar[u,equals]\ar[r] \& |[alias=r7]|1\ar[u,<-]
\\ |[alias=l81]|0\ar[u,equals]\ar[r,equals] \& |[alias=r81]|0\ar[u]
\\ |[alias=l82]|0\ar[r,equals] \& |[alias=r82]|0
\\ |[alias=l9]|0\ar[u,equals]\ar[r] \& |[alias=r9]|2\ar[u,<-]
\\ |[alias=l10]|1\ar[u,<-]\ar[r,equals] \& |[alias=r10]|1\ar[u]
\\ |[alias=l11]|0\ar[u]\ar[r] \& |[alias=r11]|3\ar[u,<-]
\\ |[alias=l12]|2\ar[u,<-]\ar[r] \& |[alias=r12]|3\ar[u,equals]
\\ |[alias=l13]|0\ar[u]\ar[r] \& |[alias=r13]|3\ar[u,equals]
\\ |[alias=l14]|0\ar[u,equals]\ar[r,equals] \& |[alias=r14]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\push \Lsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\pull \Lsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\push \Lsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\pull \Lsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\pull \Rsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\push \Rsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\pull \Rsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\push \Rsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\push \Lsym\pull \Rsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\pull \Lsym \push \Rsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\push \Lsym"]
\arrow[gray,phantom,from=15-1,to=16-2,"\pull \Lsym"]
\arrow[gray,phantom,from=16-1,to=17-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_2.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r2)!0.67!(r1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r2)!0.33!(r1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l3)!0.50!(r3)$) to ($(r3)!0.50!(r2)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r4)!0.50!(r3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l5)!0.67!(r5)$) to ($(r5)!0.33!(r4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l5)!0.33!(r5)$) to ($(r5)!0.67!(r4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l6)!0.50!(r6)$) to ($(l5)!0.33!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r6)!0.50!(r5)$) to ($(l5)!0.67!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l7)!0.25!(r7)$) to ($(l6)!0.50!(r6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l7)!0.75!(r7)$) to ($(r7)!0.33!(r6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l7)!0.50!(r7)$) to ($(r7)!0.67!(r6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l8)!0.67!(l7)$) to ($(l7)!0.25!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l8)!0.33!(l7)$) to ($(l7)!0.50!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l8)!0.50!(r8)$) to ($(l7)!0.75!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l9)!0.33!(r9)$) to ($(l9)!0.50!(l8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l9)!0.67!(r9)$) to ($(l8)!0.50!(r8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l10)!0.50!(l9)$) to ($(l9)!0.33!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l10)!0.50!(r10)$) to ($(l9)!0.67!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.25!(r11)$) to ($(l11)!0.33!(l10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.50!(r11)$) to ($(l11)!0.67!(l10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l11)!0.75!(r11)$) to ($(l10)!0.50!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.50!(l11)$) to ($(l11)!0.25!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l12)!0.33!(r12)$) to ($(l11)!0.50!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l12)!0.67!(r12)$) to ($(l11)!0.75!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.25!(r13)$) to ($(l13)!0.50!(l12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l13)!0.50!(r13)$) to ($(l12)!0.33!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l13)!0.75!(r13)$) to ($(l12)!0.67!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l14)!0.67!(l13)$) to ($(l13)!0.25!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l14)!0.33!(l13)$) to ($(l13)!0.50!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l14)!0.50!(r14)$) to ($(l13)!0.75!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l15)!0.25!(r15)$) to ($(l15)!0.33!(l14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l15)!0.50!(r15)$) to ($(l15)!0.67!(l14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l15)!0.75!(r15)$) to ($(l14)!0.50!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.75!(r15)$) to ($(l15)!0.75!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.50!(r15)$) to ($(l15)!0.50!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.25!(r15)$) to ($(l15)!0.25!(r15)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|0\ar[u,equals]\ar[r,equals] \& |[alias=r2]|0\ar[u]
\\ |[alias=l3]|0\ar[u,equals]\ar[r] \& |[alias=r3]|1\ar[u,<-]
\\ |[alias=l4]|0\ar[u,equals]\ar[r,equals] \& |[alias=r4]|0\ar[u]
\\ |[alias=l5]|0\ar[u,equals]\ar[r] \& |[alias=r5]|2\ar[u,<-]
\\ |[alias=l6]|0\ar[u,equals]\ar[r] \& |[alias=r6]|1\ar[u]
\\ |[alias=l7]|0\ar[u,equals]\ar[r] \& |[alias=r7]|3\ar[u,<-]
\\ |[alias=l8]|2\ar[u,<-]\ar[r] \& |[alias=r8]|3\ar[u,equals]
\\ |[alias=l9]|1\ar[u]\ar[r] \& |[alias=r9]|3\ar[u,equals]
\\ |[alias=l10]|2\ar[u,<-]\ar[r] \& |[alias=r10]|3\ar[u,equals]
\\ |[alias=l11]|0\ar[u]\ar[r] \& |[alias=r11]|3\ar[u,equals]
\\ |[alias=l12]|1\ar[u,<-]\ar[r] \& |[alias=r12]|3\ar[u,equals]
\\ |[alias=l13]|0\ar[u]\ar[r] \& |[alias=r13]|3\ar[u,equals]
\\ |[alias=l14]|2\ar[u,<-]\ar[r] \& |[alias=r14]|3\ar[u,equals]
\\ |[alias=l15]|0\ar[u]\ar[r] \& |[alias=r15]|3\ar[u,equals]
\\ |[alias=l16]|0\ar[u,equals]\ar[r,equals] \& |[alias=r16]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\pull \Rsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\push \Rsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\pull \Rsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\push \Rsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\pull \Rsym"]
\arrow[gray,phantom,from=7-1,to=8-2,"\push \Rsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\push \Lsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\pull \Lsym"]
\arrow[gray,phantom,from=10-1,to=11-2,"\push \Lsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\pull \Lsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\push \Lsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\pull \Lsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\push \Lsym"]
\arrow[gray,phantom,from=15-1,to=16-2,"\pull \Lsym"]
\arrow[gray,phantom,from=16-1,to=17-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_3.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r2)!0.67!(r1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r2)!0.33!(r1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l3)!0.50!(r3)$) to ($(r3)!0.50!(r2)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r4)!0.50!(r3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l5)!0.67!(r5)$) to ($(r5)!0.33!(r4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l5)!0.33!(r5)$) to ($(r5)!0.67!(r4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l6)!0.67!(l5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l6)!0.33!(l5)$) to ($(l5)!0.67!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l7)!0.50!(r7)$) to ($(l7)!0.50!(l6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r8)!0.50!(r7)$) to ($(l7)!0.50!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.67!(r9)$) to ($(r9)!0.33!(r8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.33!(r9)$) to ($(r9)!0.67!(r8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l10)!0.50!(l9)$) to ($(l9)!0.33!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l10)!0.50!(r10)$) to ($(l9)!0.67!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.25!(r11)$) to ($(l11)!0.33!(l10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.50!(r11)$) to ($(l11)!0.67!(l10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l11)!0.75!(r11)$) to ($(l10)!0.50!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.50!(l11)$) to ($(l11)!0.25!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l12)!0.33!(r12)$) to ($(l11)!0.50!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l12)!0.67!(r12)$) to ($(l11)!0.75!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.25!(r13)$) to ($(l13)!0.50!(l12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l13)!0.50!(r13)$) to ($(l12)!0.33!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l13)!0.75!(r13)$) to ($(l12)!0.67!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l14)!0.67!(l13)$) to ($(l13)!0.25!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l14)!0.33!(l13)$) to ($(l13)!0.50!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l14)!0.50!(r14)$) to ($(l13)!0.75!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l15)!0.25!(r15)$) to ($(l15)!0.33!(l14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l15)!0.50!(r15)$) to ($(l15)!0.67!(l14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l15)!0.75!(r15)$) to ($(l14)!0.50!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.75!(r15)$) to ($(l15)!0.75!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.50!(r15)$) to ($(l15)!0.50!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.25!(r15)$) to ($(l15)!0.25!(r15)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|0\ar[u,equals]\ar[r,equals] \& |[alias=r2]|0\ar[u]
\\ |[alias=l3]|0\ar[u,equals]\ar[r] \& |[alias=r3]|1\ar[u,<-]
\\ |[alias=l4]|0\ar[u,equals]\ar[r,equals] \& |[alias=r4]|0\ar[u]
\\ |[alias=l5]|0\ar[u,equals]\ar[r] \& |[alias=r5]|2\ar[u,<-]
\\ |[alias=l6]|2\ar[u,<-]\ar[r,equals] \& |[alias=r6]|2\ar[u,equals]
\\ |[alias=l7]|1\ar[u]\ar[r] \& |[alias=r7]|2\ar[u,equals]
\\ |[alias=l8]|1\ar[u,equals]\ar[r,equals] \& |[alias=r8]|1\ar[u]
\\ |[alias=l9]|1\ar[u,equals]\ar[r] \& |[alias=r9]|3\ar[u,<-]
\\ |[alias=l10]|2\ar[u,<-]\ar[r] \& |[alias=r10]|3\ar[u,equals]
\\ |[alias=l11]|0\ar[u]\ar[r] \& |[alias=r11]|3\ar[u,equals]
\\ |[alias=l12]|1\ar[u,<-]\ar[r] \& |[alias=r12]|3\ar[u,equals]
\\ |[alias=l13]|0\ar[u]\ar[r] \& |[alias=r13]|3\ar[u,equals]
\\ |[alias=l14]|2\ar[u,<-]\ar[r] \& |[alias=r14]|3\ar[u,equals]
\\ |[alias=l15]|0\ar[u]\ar[r] \& |[alias=r15]|3\ar[u,equals]
\\ |[alias=l16]|0\ar[u,equals]\ar[r,equals] \& |[alias=r16]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\pull \Rsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\push \Rsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\pull \Rsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\push \Rsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\push \Lsym"]
\arrow[gray,phantom,from=7-1,to=8-2,"\pull \Lsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\pull \Rsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\push \Rsym"]
\arrow[gray,phantom,from=10-1,to=11-2,"\push \Lsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\pull \Lsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\push \Lsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\pull \Lsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\push \Lsym"]
\arrow[gray,phantom,from=15-1,to=16-2,"\pull \Lsym"]
\arrow[gray,phantom,from=16-1,to=17-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_4.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.67!(l1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.33!(l1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l3)!0.50!(r3)$) to ($(l3)!0.50!(l2)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l4)!0.50!(l3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.33!(r5)$) to ($(l5)!0.33!(l4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.67!(r5)$) to ($(l5)!0.67!(l4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r6)!0.67!(r5)$) to ($(l5)!0.67!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r6)!0.33!(r5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l7)!0.50!(r7)$) to ($(r7)!0.50!(r6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l8)!0.50!(l7)$) to ($(l7)!0.50!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l9)!0.50!(r9)$) to ($(l9)!0.50!(l8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.50!(r9)$) to ($(l9)!0.50!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.67!(r11)$) to ($(r11)!0.33!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.33!(r11)$) to ($(r11)!0.67!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l12)!0.50!(r12)$) to ($(l11)!0.33!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r12)!0.50!(r11)$) to ($(l11)!0.67!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l13)!0.25!(r13)$) to ($(l12)!0.50!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l13)!0.75!(r13)$) to ($(r13)!0.33!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l13)!0.50!(r13)$) to ($(r13)!0.67!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l14)!0.67!(l13)$) to ($(l13)!0.25!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l14)!0.33!(l13)$) to ($(l13)!0.50!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l14)!0.50!(r14)$) to ($(l13)!0.75!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l15)!0.25!(r15)$) to ($(l15)!0.33!(l14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l15)!0.50!(r15)$) to ($(l15)!0.67!(l14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l15)!0.75!(r15)$) to ($(l14)!0.50!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.75!(r15)$) to ($(l15)!0.75!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.50!(r15)$) to ($(l15)!0.50!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.25!(r15)$) to ($(l15)!0.25!(r15)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|2\ar[u,<-]\ar[r,equals] \& |[alias=r2]|2\ar[u,equals]
\\ |[alias=l3]|1\ar[u]\ar[r] \& |[alias=r3]|2\ar[u,equals]
\\ |[alias=l4]|2\ar[u,<-]\ar[r,equals] \& |[alias=r4]|2\ar[u,equals]
\\ |[alias=l5]|0\ar[u]\ar[r] \& |[alias=r5]|2\ar[u,equals]
\\ |[alias=l6]|0\ar[u,equals]\ar[r,equals] \& |[alias=r6]|0\ar[u]
\\ |[alias=l7]|0\ar[u,equals]\ar[r] \& |[alias=r7]|1\ar[u,<-]
\\ |[alias=l8]|1\ar[u,<-]\ar[r,equals] \& |[alias=r8]|1\ar[u,equals]
\\ |[alias=l9]|0\ar[u]\ar[r] \& |[alias=r9]|1\ar[u,equals]
\\ |[alias=l10]|0\ar[u,equals]\ar[r,equals] \& |[alias=r10]|0\ar[u]
\\ |[alias=l11]|0\ar[u,equals]\ar[r] \& |[alias=r11]|2\ar[u,<-]
\\ |[alias=l12]|0\ar[u,equals]\ar[r] \& |[alias=r12]|1\ar[u]
\\ |[alias=l13]|0\ar[u,equals]\ar[r] \& |[alias=r13]|3\ar[u,<-]
\\ |[alias=l14]|2\ar[u,<-]\ar[r] \& |[alias=r14]|3\ar[u,equals]
\\ |[alias=l15]|0\ar[u]\ar[r] \& |[alias=r15]|3\ar[u,equals]
\\ |[alias=l16]|0\ar[u,equals]\ar[r,equals] \& |[alias=r16]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\push \Lsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\pull \Lsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\push \Lsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\pull \Lsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\pull \Rsym"]
\arrow[gray,phantom,from=7-1,to=8-2,"\push \Rsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\push \Lsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\pull \Lsym"]
\arrow[gray,phantom,from=10-1,to=11-2,"\pull \Rsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\push \Rsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\pull \Rsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\push \Rsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\push \Lsym"]
\arrow[gray,phantom,from=15-1,to=16-2,"\pull \Lsym"]
\arrow[gray,phantom,from=16-1,to=17-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_5.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.67!(l1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.33!(l1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l3)!0.50!(r3)$) to ($(l3)!0.50!(l2)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l4)!0.50!(l3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.33!(r5)$) to ($(l5)!0.33!(l4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.67!(r5)$) to ($(l5)!0.67!(l4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l6)!0.50!(l5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l6)!0.50!(r6)$) to ($(l5)!0.67!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l7)!0.33!(r7)$) to ($(l7)!0.50!(l6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l7)!0.67!(r7)$) to ($(l6)!0.50!(r6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r8)!0.67!(r7)$) to ($(l7)!0.67!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r8)!0.33!(r7)$) to ($(l7)!0.33!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.50!(r9)$) to ($(r9)!0.50!(r8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.50!(r9)$) to ($(l9)!0.50!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.67!(r11)$) to ($(r11)!0.33!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.33!(r11)$) to ($(r11)!0.67!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l12)!0.50!(r12)$) to ($(l11)!0.33!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r12)!0.50!(r11)$) to ($(l11)!0.67!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l13)!0.25!(r13)$) to ($(l12)!0.50!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l13)!0.75!(r13)$) to ($(r13)!0.33!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l13)!0.50!(r13)$) to ($(r13)!0.67!(r12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l14)!0.67!(l13)$) to ($(l13)!0.25!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l14)!0.33!(l13)$) to ($(l13)!0.50!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l14)!0.50!(r14)$) to ($(l13)!0.75!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l15)!0.25!(r15)$) to ($(l15)!0.33!(l14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l15)!0.50!(r15)$) to ($(l15)!0.67!(l14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l15)!0.75!(r15)$) to ($(l14)!0.50!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.75!(r15)$) to ($(l15)!0.75!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.50!(r15)$) to ($(l15)!0.50!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.25!(r15)$) to ($(l15)!0.25!(r15)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|2\ar[u,<-]\ar[r,equals] \& |[alias=r2]|2\ar[u,equals]
\\ |[alias=l3]|1\ar[u]\ar[r] \& |[alias=r3]|2\ar[u,equals]
\\ |[alias=l4]|2\ar[u,<-]\ar[r,equals] \& |[alias=r4]|2\ar[u,equals]
\\ |[alias=l5]|0\ar[u]\ar[r] \& |[alias=r5]|2\ar[u,equals]
\\ |[alias=l6]|1\ar[u,<-]\ar[r] \& |[alias=r6]|2\ar[u,equals]
\\ |[alias=l7]|0\ar[u]\ar[r] \& |[alias=r7]|2\ar[u,equals]
\\ |[alias=l8]|0\ar[u,equals]\ar[r,equals] \& |[alias=r8]|0\ar[u]
\\ |[alias=l9]|0\ar[u,equals]\ar[r] \& |[alias=r9]|1\ar[u,<-]
\\ |[alias=l10]|0\ar[u,equals]\ar[r,equals] \& |[alias=r10]|0\ar[u]
\\ |[alias=l11]|0\ar[u,equals]\ar[r] \& |[alias=r11]|2\ar[u,<-]
\\ |[alias=l12]|0\ar[u,equals]\ar[r] \& |[alias=r12]|1\ar[u]
\\ |[alias=l13]|0\ar[u,equals]\ar[r] \& |[alias=r13]|3\ar[u,<-]
\\ |[alias=l14]|2\ar[u,<-]\ar[r] \& |[alias=r14]|3\ar[u,equals]
\\ |[alias=l15]|0\ar[u]\ar[r] \& |[alias=r15]|3\ar[u,equals]
\\ |[alias=l16]|0\ar[u,equals]\ar[r,equals] \& |[alias=r16]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\push \Lsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\pull \Lsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\push \Lsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\pull \Lsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\push \Lsym"]
\arrow[gray,phantom,from=7-1,to=8-2,"\pull \Lsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\pull \Rsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\push \Rsym"]
\arrow[gray,phantom,from=10-1,to=11-2,"\pull \Rsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\push \Rsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\pull \Rsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\push \Rsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\push \Lsym"]
\arrow[gray,phantom,from=15-1,to=16-2,"\pull \Lsym"]
\arrow[gray,phantom,from=16-1,to=17-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_6.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r2)!0.67!(r1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r2)!0.33!(r1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l3)!0.50!(r3)$) to ($(r3)!0.50!(r2)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r4)!0.50!(r3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l5)!0.67!(r5)$) to ($(r5)!0.33!(r4)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l5)!0.33!(r5)$) to ($(r5)!0.67!(r4)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l6)!0.67!(l5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l6)!0.33!(l5)$) to ($(l5)!0.67!(r5)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l7)!0.50!(r7)$) to ($(l7)!0.50!(l6)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l8)!0.50!(l7)$) to ($(l7)!0.50!(r7)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l9)!0.33!(r9)$) to ($(l9)!0.33!(l8)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l9)!0.67!(r9)$) to ($(l9)!0.67!(l8)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l10)!0.50!(l9)$) to ($(l9)!0.33!(r9)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l10)!0.50!(r10)$) to ($(l9)!0.67!(r9)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.33!(r11)$) to ($(l11)!0.50!(l10)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l11)!0.67!(r11)$) to ($(l10)!0.50!(r10)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.67!(l11)$) to ($(l11)!0.33!(r11)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.33!(l11)$) to ($(l11)!0.67!(r11)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.33!(r13)$) to ($(l13)!0.33!(l12)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.67!(r13)$) to ($(l13)!0.67!(l12)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l14)!0.50!(r14)$) to ($(l13)!0.33!(r13)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.50!(r13)$) to ($(l13)!0.67!(r13)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l15)!0.25!(r15)$) to ($(l14)!0.50!(r14)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l15)!0.75!(r15)$) to ($(r15)!0.33!(r14)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l15)!0.50!(r15)$) to ($(r15)!0.67!(r14)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.75!(r15)$) to ($(l15)!0.75!(r15)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.50!(r15)$) to ($(l15)!0.50!(r15)$);
\draw[draw=persianred, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.25!(r15)$) to ($(l15)!0.25!(r15)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|0\ar[u,equals]\ar[r,equals] \& |[alias=r2]|0\ar[u]
\\ |[alias=l3]|0\ar[u,equals]\ar[r] \& |[alias=r3]|1\ar[u,<-]
\\ |[alias=l4]|0\ar[u,equals]\ar[r,equals] \& |[alias=r4]|0\ar[u]
\\ |[alias=l5]|0\ar[u,equals]\ar[r] \& |[alias=r5]|2\ar[u,<-]
\\ |[alias=l6]|2\ar[u,<-]\ar[r,equals] \& |[alias=r6]|2\ar[u,equals]
\\ |[alias=l7]|1\ar[u]\ar[r] \& |[alias=r7]|2\ar[u,equals]
\\ |[alias=l8]|2\ar[u,<-]\ar[r,equals] \& |[alias=r8]|2\ar[u,equals]
\\ |[alias=l9]|0\ar[u]\ar[r] \& |[alias=r9]|2\ar[u,equals]
\\ |[alias=l10]|1\ar[u,<-]\ar[r] \& |[alias=r10]|2\ar[u,equals]
\\ |[alias=l11]|0\ar[u]\ar[r] \& |[alias=r11]|2\ar[u,equals]
\\ |[alias=l12]|2\ar[u,<-]\ar[r,equals] \& |[alias=r12]|2\ar[u,equals]
\\ |[alias=l13]|0\ar[u]\ar[r] \& |[alias=r13]|2\ar[u,equals]
\\ |[alias=l14]|0\ar[u,equals]\ar[r] \& |[alias=r14]|1\ar[u]
\\ |[alias=l15]|0\ar[u,equals]\ar[r] \& |[alias=r15]|3\ar[u,<-]
\\ |[alias=l16]|0\ar[u,equals]\ar[r,equals] \& |[alias=r16]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\pull \Rsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\push \Rsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\pull \Rsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\push \Rsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\push \Lsym"]
\arrow[gray,phantom,from=7-1,to=8-2,"\pull \Lsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\push \Lsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\pull \Lsym"]
\arrow[gray,phantom,from=10-1,to=11-2,"\push \Lsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\pull \Lsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\push \Lsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\pull \Lsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\pull \Rsym"]
\arrow[gray,phantom,from=15-1,to=16-2,"\push \Rsym"]
\arrow[gray,phantom,from=16-1,to=17-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_7.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.67!(l1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.33!(l1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l3)!0.50!(r3)$) to ($(l3)!0.50!(l2)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l4)!0.50!(l3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.33!(r5)$) to ($(l5)!0.33!(l4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.67!(r5)$) to ($(l5)!0.67!(l4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r6)!0.67!(r5)$) to ($(l5)!0.67!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r6)!0.33!(r5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l7)!0.50!(r7)$) to ($(r7)!0.50!(r6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r8)!0.50!(r7)$) to ($(l7)!0.50!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.67!(r9)$) to ($(r9)!0.33!(r8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.33!(r9)$) to ($(r9)!0.67!(r8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l10)!0.50!(l9)$) to ($(l9)!0.33!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l10)!0.50!(r10)$) to ($(l9)!0.67!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.33!(r11)$) to ($(l11)!0.50!(l10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l11)!0.67!(r11)$) to ($(l10)!0.50!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.67!(l11)$) to ($(l11)!0.33!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.33!(l11)$) to ($(l11)!0.67!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.33!(r13)$) to ($(l13)!0.33!(l12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.67!(r13)$) to ($(l13)!0.67!(l12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l14)!0.50!(r14)$) to ($(l13)!0.33!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.50!(r13)$) to ($(l13)!0.67!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l15)!0.25!(r15)$) to ($(l14)!0.50!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l15)!0.75!(r15)$) to ($(r15)!0.33!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l15)!0.50!(r15)$) to ($(r15)!0.67!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.75!(r15)$) to ($(l15)!0.75!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.50!(r15)$) to ($(l15)!0.50!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.25!(r15)$) to ($(l15)!0.25!(r15)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|2\ar[u,<-]\ar[r,equals] \& |[alias=r2]|2\ar[u,equals]
\\ |[alias=l3]|1\ar[u]\ar[r] \& |[alias=r3]|2\ar[u,equals]
\\ |[alias=l4]|2\ar[u,<-]\ar[r,equals] \& |[alias=r4]|2\ar[u,equals]
\\ |[alias=l5]|0\ar[u]\ar[r] \& |[alias=r5]|2\ar[u,equals]
\\ |[alias=l6]|0\ar[u,equals]\ar[r,equals] \& |[alias=r6]|0\ar[u]
\\ |[alias=l7]|0\ar[u,equals]\ar[r] \& |[alias=r7]|1\ar[u,<-]
\\ |[alias=l8]|0\ar[u,equals]\ar[r,equals] \& |[alias=r8]|0\ar[u]
\\ |[alias=l9]|0\ar[u,equals]\ar[r] \& |[alias=r9]|2\ar[u,<-]
\\ |[alias=l10]|1\ar[u,<-]\ar[r] \& |[alias=r10]|2\ar[u,equals]
\\ |[alias=l11]|0\ar[u]\ar[r] \& |[alias=r11]|2\ar[u,equals]
\\ |[alias=l12]|2\ar[u,<-]\ar[r,equals] \& |[alias=r12]|2\ar[u,equals]
\\ |[alias=l13]|0\ar[u]\ar[r] \& |[alias=r13]|2\ar[u,equals]
\\ |[alias=l14]|0\ar[u,equals]\ar[r] \& |[alias=r14]|1\ar[u]
\\ |[alias=l15]|0\ar[u,equals]\ar[r] \& |[alias=r15]|3\ar[u,<-]
\\ |[alias=l16]|0\ar[u,equals]\ar[r,equals] \& |[alias=r16]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\push \Lsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\pull \Lsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\push \Lsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\pull \Lsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\pull \Rsym"]
\arrow[gray,phantom,from=7-1,to=8-2,"\push \Rsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\pull \Rsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\push \Rsym"]
\arrow[gray,phantom,from=10-1,to=11-2,"\push \Lsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\pull \Lsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\push \Lsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\pull \Lsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\pull \Rsym"]
\arrow[gray,phantom,from=15-1,to=16-2,"\push \Rsym"]
\arrow[gray,phantom,from=16-1,to=17-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_8.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.67!(l1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.33!(l1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l3)!0.50!(r3)$) to ($(l3)!0.50!(l2)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l4)!0.50!(l3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.33!(r5)$) to ($(l5)!0.33!(l4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.67!(r5)$) to ($(l5)!0.67!(l4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r6)!0.67!(r5)$) to ($(l5)!0.67!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r6)!0.33!(r5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l7)!0.50!(r7)$) to ($(r7)!0.50!(r6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l8)!0.50!(l7)$) to ($(l7)!0.50!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l9)!0.50!(r9)$) to ($(l9)!0.50!(l8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.50!(r9)$) to ($(l9)!0.50!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.67!(r11)$) to ($(r11)!0.33!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.33!(r11)$) to ($(r11)!0.67!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.67!(l11)$) to ($(l11)!0.33!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.33!(l11)$) to ($(l11)!0.67!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.33!(r13)$) to ($(l13)!0.33!(l12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.67!(r13)$) to ($(l13)!0.67!(l12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l14)!0.50!(r14)$) to ($(l13)!0.33!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.50!(r13)$) to ($(l13)!0.67!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l15)!0.25!(r15)$) to ($(l14)!0.50!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l15)!0.75!(r15)$) to ($(r15)!0.33!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l15)!0.50!(r15)$) to ($(r15)!0.67!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.75!(r15)$) to ($(l15)!0.75!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.50!(r15)$) to ($(l15)!0.50!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.25!(r15)$) to ($(l15)!0.25!(r15)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|2\ar[u,<-]\ar[r,equals] \& |[alias=r2]|2\ar[u,equals]
\\ |[alias=l3]|1\ar[u]\ar[r] \& |[alias=r3]|2\ar[u,equals]
\\ |[alias=l4]|2\ar[u,<-]\ar[r,equals] \& |[alias=r4]|2\ar[u,equals]
\\ |[alias=l5]|0\ar[u]\ar[r] \& |[alias=r5]|2\ar[u,equals]
\\ |[alias=l6]|0\ar[u,equals]\ar[r,equals] \& |[alias=r6]|0\ar[u]
\\ |[alias=l7]|0\ar[u,equals]\ar[r] \& |[alias=r7]|1\ar[u,<-]
\\ |[alias=l8]|1\ar[u,<-]\ar[r,equals] \& |[alias=r8]|1\ar[u,equals]
\\ |[alias=l9]|0\ar[u]\ar[r] \& |[alias=r9]|1\ar[u,equals]
\\ |[alias=l10]|0\ar[u,equals]\ar[r,equals] \& |[alias=r10]|0\ar[u]
\\ |[alias=l11]|0\ar[u,equals]\ar[r] \& |[alias=r11]|2\ar[u,<-]
\\ |[alias=l12]|2\ar[u,<-]\ar[r,equals] \& |[alias=r12]|2\ar[u,equals]
\\ |[alias=l13]|0\ar[u]\ar[r] \& |[alias=r13]|2\ar[u,equals]
\\ |[alias=l14]|0\ar[u,equals]\ar[r] \& |[alias=r14]|1\ar[u]
\\ |[alias=l15]|0\ar[u,equals]\ar[r] \& |[alias=r15]|3\ar[u,<-]
\\ |[alias=l16]|0\ar[u,equals]\ar[r,equals] \& |[alias=r16]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\push \Lsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\pull \Lsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\push \Lsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\pull \Lsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\pull \Rsym"]
\arrow[gray,phantom,from=7-1,to=8-2,"\push \Rsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\push \Lsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\pull \Lsym"]
\arrow[gray,phantom,from=10-1,to=11-2,"\pull \Rsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\push \Rsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\push \Lsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\pull \Lsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\pull \Rsym"]
\arrow[gray,phantom,from=15-1,to=16-2,"\push \Rsym"]
\arrow[gray,phantom,from=16-1,to=17-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_9.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.67!(l1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.33!(l1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l3)!0.50!(r3)$) to ($(l3)!0.50!(l2)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l4)!0.50!(l3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.33!(r5)$) to ($(l5)!0.33!(l4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l5)!0.67!(r5)$) to ($(l5)!0.67!(l4)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l6)!0.50!(l5)$) to ($(l5)!0.33!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l6)!0.50!(r6)$) to ($(l5)!0.67!(r5)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l7)!0.33!(r7)$) to ($(l7)!0.50!(l6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l7)!0.67!(r7)$) to ($(l6)!0.50!(r6)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r8)!0.67!(r7)$) to ($(l7)!0.67!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r8)!0.33!(r7)$) to ($(l7)!0.33!(r7)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.50!(r9)$) to ($(r9)!0.50!(r8)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.50!(r9)$) to ($(l9)!0.50!(r9)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.67!(r11)$) to ($(r11)!0.33!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.33!(r11)$) to ($(r11)!0.67!(r10)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.67!(l11)$) to ($(l11)!0.33!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.33!(l11)$) to ($(l11)!0.67!(r11)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.33!(r13)$) to ($(l13)!0.33!(l12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.67!(r13)$) to ($(l13)!0.67!(l12)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l14)!0.50!(r14)$) to ($(l13)!0.33!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.50!(r13)$) to ($(l13)!0.67!(r13)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l15)!0.25!(r15)$) to ($(l14)!0.50!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l15)!0.75!(r15)$) to ($(r15)!0.33!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l15)!0.50!(r15)$) to ($(r15)!0.67!(r14)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.75!(r15)$) to ($(l15)!0.75!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.50!(r15)$) to ($(l15)!0.50!(r15)$);
\draw[draw=lightgray, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r16)!0.25!(r15)$) to ($(l15)!0.25!(r15)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|2\ar[u,<-]\ar[r,equals] \& |[alias=r2]|2\ar[u,equals]
\\ |[alias=l3]|1\ar[u]\ar[r] \& |[alias=r3]|2\ar[u,equals]
\\ |[alias=l4]|2\ar[u,<-]\ar[r,equals] \& |[alias=r4]|2\ar[u,equals]
\\ |[alias=l5]|0\ar[u]\ar[r] \& |[alias=r5]|2\ar[u,equals]
\\ |[alias=l6]|1\ar[u,<-]\ar[r] \& |[alias=r6]|2\ar[u,equals]
\\ |[alias=l7]|0\ar[u]\ar[r] \& |[alias=r7]|2\ar[u,equals]
\\ |[alias=l8]|0\ar[u,equals]\ar[r,equals] \& |[alias=r8]|0\ar[u]
\\ |[alias=l9]|0\ar[u,equals]\ar[r] \& |[alias=r9]|1\ar[u,<-]
\\ |[alias=l10]|0\ar[u,equals]\ar[r,equals] \& |[alias=r10]|0\ar[u]
\\ |[alias=l11]|0\ar[u,equals]\ar[r] \& |[alias=r11]|2\ar[u,<-]
\\ |[alias=l12]|2\ar[u,<-]\ar[r,equals] \& |[alias=r12]|2\ar[u,equals]
\\ |[alias=l13]|0\ar[u]\ar[r] \& |[alias=r13]|2\ar[u,equals]
\\ |[alias=l14]|0\ar[u,equals]\ar[r] \& |[alias=r14]|1\ar[u]
\\ |[alias=l15]|0\ar[u,equals]\ar[r] \& |[alias=r15]|3\ar[u,<-]
\\ |[alias=l16]|0\ar[u,equals]\ar[r,equals] \& |[alias=r16]|0\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\push \Lsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\pull \Lsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\push \Lsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\pull \Lsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\push \Lsym"]
\arrow[gray,phantom,from=7-1,to=8-2,"\pull \Lsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\pull \Rsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\push \Rsym"]
\arrow[gray,phantom,from=10-1,to=11-2,"\pull \Rsym"]
\arrow[gray,phantom,from=11-1,to=12-2,"\push \Rsym"]
\arrow[gray,phantom,from=12-1,to=13-2,"\push \Lsym"]
\arrow[gray,phantom,from=13-1,to=14-2,"\pull \Lsym"]
\arrow[gray,phantom,from=14-1,to=15-2,"\pull \Rsym"]
\arrow[gray,phantom,from=15-1,to=16-2,"\push \Rsym"]
\arrow[gray,phantom,from=16-1,to=17-2,"\pull \Rsym"]
\end{tikzcd}


==> diagrams/tree_morphism_alpha_decomp.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.67!(r9)$) to ($(r9)!0.50!(r8)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.33!(r9)$) to ($(r9)!0.67!(r8)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l10)!0.50!(l9)$) to ($(l9)!0.33!(r9)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.50!(r9)$) to ($(l9)!0.67!(r9)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.25!(r11)$) to ($(l11)!0.50!(l10)$);
\draw[draw=goldenbrown, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.75!(r11)$) to ($(r11)!0.33!(r10)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.50!(r11)$) to ($(r11)!0.67!(r10)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.67!(l11)$) to ($(l11)!0.25!(r11)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.33!(l11)$) to ($(l11)!0.50!(r11)$);
\draw[draw=goldenbrown, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l12)!0.50!(r12)$) to ($(l11)!0.75!(r11)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.25!(r13)$) to ($(l13)!0.33!(l12)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.50!(r13)$) to ($(l13)!0.67!(l12)$);
\draw[draw=goldenbrown, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l13)!0.75!(r13)$) to ($(l12)!0.50!(r12)$);
\draw[draw=goldenbrown, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.75!(r13)$) to ($(l13)!0.75!(r13)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.50!(r13)$) to ($(l13)!0.50!(r13)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.25!(r13)$) to ($(l13)!0.25!(r13)$);
\begin{scope}[on background layer]
\fill[height0] (r14.center) to (l14.center) to (l8.center) to (r8.center) -- cycle;
\fill[height1] ($(r14)!0.25!(r13)$) to[out=180,in=-90] ($(l13)!0.25!(r13)$) to[out=90,in=0] ($(l13)!0.33!(l12)$) to ($(l12)!0.67!(l11)$) to[out=0,in=0] ($(l11)!0.5!(l10)$) to ($(l10)!0.5!(l9)$) to[in=-90,out=0] ($(l9)!0.33!(r9)$) to[out=90,in=180] ($(r9)!0.67!(r8)$) -- cycle;
\fill[height2] ($(r14)!0.5!(r13)$) to[out=180,in=-90] ($(l13)!0.5!(r13)$) to[out=90,in=0] ($(l13)!0.67!(l12)$) to ($(l12)!0.33!(l11)$) to[out=0,in=-90] ($(l11)!0.5!(r11)$) to[out=90,in=-180] ($(r11)!0.67!(r10)$) -- cycle;
\fill[height2] ($(r10)!0.5!(r9)$) to [out=180,in=-90] ($(l9)!0.67!(r9)$) to[out=90,in=180] ($(r9)!0.50!(r8)$) -- cycle;
\fill[height3] ($(r14)!0.75!(r13)$) to[out=180,in=-90] ($(l13)!0.75!(r13)$) to[out=90,in=-90] ($(l12)!0.5!(r12)$) to[out=90,in=-90] ($(l11)!0.75!(r11)$) to [out=90,in=-180] ($(r10)!0.67!(r11)$) -- cycle;
\end{scope}
}
 ]
   |[alias=l7]|\phantom{0}
\& |[alias=r7]|\phantom{0}
\\ |[alias=l8]|0\ar[r,equals]
\& |[alias=r8]|0%\ar[u,equals]
\\ |[alias=l9]|0\ar[u,equals]%\ar[r]
\& |[alias=r9]|2\ar[u,<-]
\\ |[alias=l10]|1\ar[u,<-]%\ar[r,equals]
\& |[alias=r10]|1\ar[u]
\\ |[alias=l11]|0\ar[u]%\ar[r]
\& |[alias=r11]|3\ar[u,<-]
\\ |[alias=l12]|2\ar[u,<-]%\ar[r]
\& |[alias=r12]|\phantom{3}
\\ |[alias=l13]|0\ar[u]%\ar[r]
\& |[alias=r13]|3\ar[uu,equals]
\\ |[alias=l14]|0\ar[u,equals]\ar[r,equals] \& |[alias=r14]|0\ar[u]
\end{tikzcd}


==> diagrams/tree_morphism_alpha_decomp_layer1.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.33!(r9)$) to ($(r9)!0.67!(r8)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l10)!0.50!(l9)$) to ($(l9)!0.33!(r9)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l11)!0.25!(r11)$) to ($(l11)!0.50!(l10)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.67!(l11)$) to ($(l11)!0.25!(r11)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.25!(r13)$) to ($(l13)!0.33!(l12)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.25!(r13)$) to ($(l13)!0.25!(r13)$);
\begin{scope}[on background layer]
\fill[height0] (r14.center) to (l14.center) to (l8.center) to (r8.center) -- cycle;
\fill[height1] ($(r14)!0.25!(r13)$) to[out=180,in=-90] ($(l13)!0.25!(r13)$) to[out=90,in=0] ($(l13)!0.33!(l12)$) to ($(l12)!0.67!(l11)$) to[out=0,in=0] ($(l11)!0.5!(l10)$) to ($(l10)!0.5!(l9)$) to[in=-90,out=0] ($(l9)!0.33!(r9)$) to[out=90,in=180] ($(r9)!0.67!(r8)$) -- cycle;
\end{scope}
}
 ]
   |[alias=l7]|\phantom{0}
\& |[alias=r7]|\phantom{0}
\\ |[alias=l8]|0\ar[r,equals]
\& |[alias=r8]|0%\ar[u,equals]
\\ |[alias=l9]|0\ar[u,equals]%\ar[r]
\& |[alias=r9]|1\ar[u,<-]
\\ |[alias=l10]|1\ar[u,<-]%\ar[r,equals]
\& |[alias=r10]|
\\ |[alias=l11]|0\ar[u]%\ar[r]
\& |[alias=r11]|
\\ |[alias=l12]|1\ar[u,<-]%\ar[r]
\& |[alias=r12]|
\\ |[alias=l13]|0\ar[u]%\ar[r]
\& |[alias=r13]|1\ar[uuuu,equals]
\\ |[alias=l14]|0\ar[u,equals]\ar[r,equals] \& |[alias=r14]|0\ar[u]
\end{tikzcd}


==> diagrams/tree_morphism_alpha_decomp_layer2.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l9)!0.67!(r9)$) to ($(r9)!0.50!(r8)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.50!(r9)$) to ($(l9)!0.67!(r9)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l11)!0.50!(r11)$) to ($(r11)!0.67!(r10)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l12)!0.33!(l11)$) to ($(l11)!0.50!(r11)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l13)!0.50!(r13)$) to ($(l13)!0.67!(l12)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r14)!0.50!(r13)$) to ($(l13)!0.50!(r13)$);
\begin{scope}[on background layer]
\fill[height0] (r14.center) to (l14.center) to (l8.center) to (r8.center) -- cycle;
\fill[height2] ($(r14)!0.5!(r13)$) to[out=180,in=-90] ($(l13)!0.5!(r13)$) to[out=90,in=0] ($(l13)!0.67!(l12)$) to ($(l12)!0.33!(l11)$) to[out=0,in=-90] ($(l11)!0.5!(r11)$) to[out=90,in=-180] ($(r11)!0.67!(r10)$) -- cycle;
\fill[height2] ($(r10)!0.5!(r9)$) to [out=180,in=-90] ($(l9)!0.67!(r9)$) to[out=90,in=180] ($(r9)!0.50!(r8)$) -- cycle;
\end{scope}
}
 ]
   |[alias=l7]|\phantom{0}
\& |[alias=r7]|\phantom{0}
\\ |[alias=l8]|1\ar[r,equals]
\& |[alias=r8]|1%\ar[u,equals]
\\ |[alias=l9]|\phantom{1}
\& |[alias=r9]|2\ar[u,<-]
\\ |[alias=l10]|\phantom{1}
\& |[alias=r10]|1\ar[u]
\\ |[alias=l11]|1\ar[uuu,equals]
\& |[alias=r11]|2\ar[u,<-]
\\ |[alias=l12]|2\ar[u,<-]%\ar[r]
\& |[alias=r12]|\phantom{2}
\\ |[alias=l13]|1\ar[u]%\ar[r]
\& |[alias=r13]|2\ar[uu,equals]
\\ |[alias=l14]|1\ar[u,equals]\ar[r,equals]
\& |[alias=r14]|1\ar[u]
\end{tikzcd}


==> diagrams/tree_morphism_beta_decomp.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=180,in=0] ($(R8)!0.50!(R7)$) to[in=90,out=180] ($(R8)!0.5!(L8)$) to[out=-90] ($(L9)!0.50!(L8)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=180] ($(R8)!0.67!(R7)$) to[in=90] ($(R8)!0.67!(L8)$) to[in=0,out=-90] ($(L9)!0.67!(L8)$);
\draw[draw=goldenbrown, draw opacity=0.5, line width=1mm] ($(R9)!0.50!(R8)$) to [out=180,in=180] ($(R8)!0.33!(R7)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=0,in=0] ($(L10)!0.50!(L9)$) to ($(L10)!0.33!(L11)$);
\draw[draw=goldenbrown, draw opacity=0.5, line width=1mm,out=0,in=180] ($(L11)!0.33!(L10)$) to ($(R11)!0.50!(R10)$);
\draw[draw=goldenbrown, draw opacity=0.5, line width=1mm,out=0,in=180] ($(L14)!0.75!(L13)$) to ($(R14)!0.75!(R13)$);
\draw[draw=forestgreen, draw opacity=0.5, line width=1mm,out=0,in=180] ($(L14)!0.50!(L13)$) to ($(R14)!0.50!(R13)$);
\draw[draw=goldenpoppy, draw opacity=0.5, line width=1mm,out=0,in=180] ($(L14)!0.25!(L13)$) to ($(R14)!0.25!(R13)$);
\begin{scope}[on background layer]
\fill[height0] (R14.center) to (L14.center) to (L7.center) to (R7.center) -- cycle;
\fill[height1] ($(R14)!0.25!(R13)$) to ($(L14)!0.25!(L13)$) to ($(L9)!0.67!(L8)$) to[in=0,out=-90] ($(L8)!0.33!(R8)$) to[out=90,in=180] ($(R8)!0.67!(R7)$) -- cycle;
\fill[height2] ($(R14)!0.50!(R13)$) to ($(L14)!0.50!(L13)$) to ($(L11)!0.67!(L10)$) to [out=0,in=0] ($(L10)!0.50!(L9)$) to ($(L9)!0.50!(L8)$) to[out=0,in=-90] ($(L8)!0.5!(R8)$) to[out=90,in=180] ($(R8)!0.5!(R7)$) -- cycle;
\fill[height3] ($(R14)!0.75!(R13)$) to ($(R11)!0.50!(R10)$) to [in=0,out=180] ($(L11)!0.33!(L10)$) to ($(L14)!0.75!(L13)$) -- cycle;
\fill[height3] ($(R9)!0.50!(R8)$) to [out=180,in=180] ($(R8)!0.33!(R7)$) -- cycle;
\end{scope}
}
 ]
   |[alias=L7]|0\ar[r,equals]
\& |[alias=R7]|0
\\ |[alias=L8]|0\ar[u,equals]
\& |[alias=R8]|3\ar[u,<-]
\\ |[alias=L9]|2\ar[u,<-]
\& |[alias=R9]|2\ar[u,<-]
\\ |[alias=L10]|1\ar[u]%\ar[r,equals]
\& |[alias=R10]|2\ar[u,equals]
\\ |[alias=L11]|3\ar[u,<-]%\ar[r]
\& |[alias=R11]|3\ar[u]
\\ |[alias=L12]|\phantom{3}
\& |[alias=R12]|\phantom{3}
\\ |[alias=L13]|3\ar[uu,equals]%\ar[r]
\& |[alias=R13]|3\ar[uu,equals]
\\ |[alias=L14]|0\ar[u]\ar[r,equals]
\& |[alias=R14]|0\ar[u]
\end{tikzcd}


==> diagrams/walk_0.tex <==
\begin{tikzcd}[ampersand replacement=\&,row sep=1cm,execute at end picture = { 
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.67!(r1)$) to ($(r1)!0.33!(r0)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l1)!0.33!(r1)$) to ($(r1)!0.67!(r0)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l2)!0.50!(l1)$) to ($(l1)!0.33!(r1)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r2)!0.50!(r1)$) to ($(l1)!0.67!(r1)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l3)!0.25!(r3)$) to ($(l3)!0.33!(l2)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l3)!0.50!(r3)$) to ($(l3)!0.67!(l2)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l3)!0.75!(r3)$) to ($(r3)!0.50!(r2)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r4)!0.75!(r3)$) to ($(l3)!0.75!(r3)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r4)!0.50!(r3)$) to ($(l3)!0.50!(r3)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r4)!0.25!(r3)$) to ($(l3)!0.25!(r3)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l5)!0.75!(r5)$) to ($(r5)!0.25!(r4)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l5)!0.50!(r5)$) to ($(r5)!0.50!(r4)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l5)!0.25!(r5)$) to ($(r5)!0.75!(r4)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l6)!0.33!(r6)$) to ($(l5)!0.25!(r5)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l6)!0.67!(r6)$) to ($(l5)!0.50!(r5)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r6)!0.50!(r5)$) to ($(l5)!0.75!(r5)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l7)!0.25!(r7)$) to ($(l6)!0.33!(r6)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=-90] ($(l7)!0.50!(r7)$) to ($(l6)!0.67!(r6)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=180] ($(l7)!0.75!(r7)$) to ($(r7)!0.50!(r6)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l8)!0.75!(l7)$) to ($(l7)!0.25!(r7)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l8)!0.50!(l7)$) to ($(l7)!0.50!(r7)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=0,in=-90] ($(l8)!0.25!(l7)$) to ($(l7)!0.75!(r7)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=90,in=0] ($(l9)!0.50!(r9)$) to ($(l9)!0.50!(l8)$);
\draw[draw=violet, draw opacity=0.5, line width=1mm,out=180,in=-90] ($(r10)!0.50!(r9)$) to ($(l9)!0.50!(r9)$);
}
 ]
|[alias=l0]| 0 \ar[r,equals] \& |[alias=r0]| 0 
\\ |[alias=l1]|0\ar[u,equals]\ar[r] \& |[alias=r1]|2\ar[u,<-]
\\ |[alias=l2]|1\ar[u,<-]\ar[r,equals] \& |[alias=r2]|1\ar[u]
\\ |[alias=l3]|-1\ar[u]\ar[r] \& |[alias=r3]|2\ar[u,<-]
\\ |[alias=l4]|-1\ar[u,equals]\ar[r,equals] \& |[alias=r4]|-1\ar[u]
\\ |[alias=l5]|-1\ar[u,equals]\ar[r] \& |[alias=r5]|2\ar[u,<-]
\\ |[alias=l6]|-1\ar[u,equals]\ar[r] \& |[alias=r6]|1\ar[u]
\\ |[alias=l7]|-1\ar[u,equals]\ar[r] \& |[alias=r7]|2\ar[u,<-]
\\ |[alias=l8]|2\ar[u,<-]\ar[r,equals] \& |[alias=r8]|2\ar[u,equals]
\\ |[alias=l9]|1\ar[u]\ar[r] \& |[alias=r9]|2\ar[u,equals]
\\ |[alias=l10]|1\ar[u,equals]\ar[r,equals] \& |[alias=r10]|1\ar[u]
\arrow[gray,phantom,from=1-1,to=2-2,"\push \Rsym"]
\arrow[gray,phantom,from=2-1,to=3-2,"\push \Lsym\pull \Rsym"]
\arrow[gray,phantom,from=3-1,to=4-2,"\pull \Lsym \push \Rsym"]
\arrow[gray,phantom,from=4-1,to=5-2,"\pull \Rsym"]
\arrow[gray,phantom,from=5-1,to=6-2,"\push \Rsym"]
\arrow[gray,phantom,from=6-1,to=7-2,"\pull \Rsym"]
\arrow[gray,phantom,from=7-1,to=8-2,"\push \Rsym"]
\arrow[gray,phantom,from=8-1,to=9-2,"\push \Lsym"]
\arrow[gray,phantom,from=9-1,to=10-2,"\pull \Lsym"]
\arrow[gray,phantom,from=10-1,to=11-2,"\pull \Rsym"]
\end{tikzcd}

